Dissipation-preserving discretization of the Cahn--Hilliard equation with dynamic boundary conditions

This paper deals with time stepping schemes for the Cahn--Hilliard equation with three different types of dynamic boundary conditions. The proposed schemes of first and second order are mass-conservative and energy-dissipative and -- as they are based on a formulation as a coupled system of partial differential equations -- allow different spatial discretizations in the bulk and on the boundary. The latter enables refinements on the boundary without an adaptation of the mesh in the interior of the domain. The resulting computational gain is illustrated in numerical experiments.

==> pics/CH_CH_error_ell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=128,
xtick={1,10,100},
xticklabels={$1$,$10$,$100$},
xminorticks=true,
xlabel=$\ell$,
ymode=log,
ymin=0.1,
ymax=5,
yminorticks=true,
ylabel=error,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, at={(0.5,1.03)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
1	0.688012332287056\\
2	0.477397154246698\\
4	0.363186693942521\\
8	0.280715683203514\\
16	0.220106710941198\\
32	0.179585754366018\\
64	0.164202513397434\\
128 0.162270641480676\\
};
\addlegendentry{$L^\infty(0,T;L^2(\Omega))$-error of $u$\qquad }

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
1	4.17245963287402\\
2	3.54328460612032\\
4	2.72132268230312\\
8	2.15355853364285\\
16	1.81024525003219\\
32	1.61396578277007\\
64  1.502411728898540\\
128 1.455983582329573\\
};
\addlegendentry{$L^2(0,T;H^1(\Omega))$-error of $u$ }

\addplot [color=mycolor3, very thick, dashed]
  table[row sep=crcr]{%
1	1.88890071527927\\
2	1.87705515782608\\
4	1.85531446769663\\
8	1.8111665050211\\
16	1.70732845042349\\
32	1.53634807621663\\
64 1.315799595446598\\
128 1.100472025853220\\
};
\addlegendentry{$L^\infty(0,T;L^2(\Gamma))$-error of $p$\qquad }

\addplot [color=mycolor4, very thick, dashed]
  table[row sep=crcr]{%
1	4.77255210023299\\
2	3.25066315562108\\
4	2.26440953062336\\
8	1.61229984001709\\
16	1.1881889081304\\
32	0.912126885748158\\
64  0.749526086163086\\
128 0.668104020282098\\
};
\addlegendentry{$L^2(0,T;H^1(\Gamma))$-error of $p$}
\end{axis}

%\begin{axis}[%
%width=2.15in,
%height=2.0in,
%at={(3.327in,0.481in)},
%scale only axis,
%xmode=log,
%xmin=1,
%xmax=32,
%xminorticks=true,
%xlabel=$\ell$,
%ymode=log,
%ymin=0.0482998610354183,
%ymax=2.11403170870796,
%yminorticks=true,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
%axis background/.style={fill=white}
%]
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%1	0.335927675540514\\
%2	0.250272061768755\\
%4	0.180680418030374\\
%8	0.130829949985042\\
%16	0.0869738262898825\\
%32	0.0482998610354183\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%1	2.11403170870796\\
%2	1.41953388136216\\
%4	0.96539772140997\\
%8	0.676813584582462\\
%16	0.507626778314592\\
%32	0.422284944596014\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%1	1.84473057874402\\
%2	1.76910880739366\\
%4	1.59869550251945\\
%8	1.29522624326485\\
%16	0.900963840648536\\
%32	0.525031140754848\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%1	2.06648854803069\\
%2	1.38763473264084\\
%4	0.904022294037481\\
%8	0.55985446682874\\
%16	0.323767087570351\\
%32	0.175222826640494\\
%};
%\end{axis}

\end{tikzpicture}%

==> pics/convergence_order_ell_L2_H1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=2.0in,
at={(2.6in,1.27in)},
scale only axis,
xmode=log,
xmin=1.1e-06,
xmax=1e-03,
xlabel = $\tau$,
xminorticks=true,
ymode=log,
ymin=1.2e-05,
ymax=3,
yminorticks=true,
ylabel = {$L^2(0,T;H^1(\Gamma))$-error in $p$},
legend columns = 4,
legend style={legend cell align=left, align=left, at={(0.5,1.03)}, anchor=south, draw=white!15!black}
]

\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0.01	1.18523849239025\\
0.005	1.34734014179076\\
0.0025	1.43050306371158\\
0.00125	1.45827115979738\\
0.000625	1.30219220266616\\
0.0003125	0.907112838517144\\
0.00015625	0.836591526020445\\
7.8125e-05	0.814809691633852\\
3.90625e-05	0.811315306102901\\
1.953125e-05	0.810760258337413\\
9.765625e-06	0.810646866472077\\
4.8828125e-06	0.810617882704352\\
2.44140625e-06	0.810610775070367\\
1.220703125e-06	0.810609010493087\\
%6.103515625e-07	0.810608569958952\\
};
\addlegendentry{$h_\Gamma = 2^{-4}$ \qquad}

\addplot [color=mycolor1, very thick, dashed, forget plot]
  table[row sep=crcr]{%
0.01	1.3302533312812\\
0.005	1.24626828391913\\
0.0025	1.36461793276171\\
0.00125	1.14941705122985\\
0.000625	1.28641478377724\\
0.0003125	0.471860722110348\\
0.00015625	0.207300778886348\\
7.8125e-05	0.0859330540428367\\
3.90625e-05	0.0271051708593371\\
1.953125e-05	0.00583987767991062\\
9.765625e-06	0.00177829665090621\\
4.8828125e-06	0.0006027435553441\\
2.44140625e-06	0.000145028517289842\\
1.220703125e-06	2.7263027269259e-05\\
6.103515625e-07	0\\
};
\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
0.01	1.12538355713033\\
0.005	1.27114958384441\\
0.0025	1.34228300831108\\
0.00125	1.60030591823181\\
0.000625	0.976436919553895\\
0.0003125	1.11315143952546\\
0.00015625	0.393304834771184\\
7.8125e-05	0.344637376340653\\
3.90625e-05	0.334455091073655\\
1.953125e-05	0.333431563544735\\
9.765625e-06	0.333369894193265\\
4.8828125e-06	0.333365522923306\\
2.44140625e-06	0.333367325393214\\
1.220703125e-06	0.333368835366124\\
%6.103515625e-07	0.333369712496465\\
};
\addlegendentry{$h_\Gamma = 2^{-5}$ \qquad}

\addplot [color=mycolor2, very thick, dashed, forget plot]
  table[row sep=crcr]{%
0.01	1.11136822809007\\
0.005	1.2422711953971\\
0.0025	1.31261846979087\\
0.00125	1.58394967256894\\
0.000625	0.932115840419656\\
0.0003125	1.0859715554182\\
0.00015625	0.209058086819416\\
7.8125e-05	0.088081389252216\\
3.90625e-05	0.0268837506518392\\
1.953125e-05	0.00616322124922795\\
9.765625e-06	0.00197995016218578\\
4.8828125e-06	0.000551929282723509\\
2.44140625e-06	0.000126341192760982\\
1.220703125e-06	2.6163514733303e-05\\
6.103515625e-07	0\\
};
\addplot [color=mycolor3, very thick]
  table[row sep=crcr]{%
0.01	1.16842903664652\\
0.005	1.231547247522\\
0.0025	1.31524300095771\\
0.00125	1.59558036336666\\
0.000625	0.924908876746517\\
0.0003125	0.545024324383904\\
0.00015625	0.210104938296064\\
7.8125e-05	0.0907700355936098\\
3.90625e-05	0.0381107900214114\\
1.953125e-05	0.0286597976040959\\
9.765625e-06	0.0281085505606613\\
4.8828125e-06	0.0280994754544417\\
2.44140625e-06	0.0281372431749851\\
1.220703125e-06	0.0281621569411932\\
%6.103515625e-07	0.0281757510114371\\
};
\addlegendentry{$h_\Gamma = 2^{-6}$ \qquad}

\addplot [color=mycolor3, very thick, dashed, forget plot]
  table[row sep=crcr]{%
0.01	1.18913530340572\\
0.005	1.23852535855475\\
0.0025	1.32253838170965\\
0.00125	1.60989864734733\\
0.000625	0.937072230797501\\
0.0003125	0.560424524569393\\
0.00015625	0.207740106204779\\
7.8125e-05	0.0864464636397689\\
3.90625e-05	0.025725888665608\\
1.953125e-05	0.00600501886388244\\
9.765625e-06	0.00197648935426864\\
4.8828125e-06	0.0005283338092537\\
2.44140625e-06	0.000122587140138945\\
1.220703125e-06	2.64985014106722e-05\\
6.103515625e-07	0\\
};

\addplot [color=black, very thick, dotted]
table[row sep=crcr]{%
	9e-05	3.6e-02\\
	1.5e-06	1e-05\\
};
\addlegendentry{order $2$}
\end{axis}

\end{tikzpicture}%

==> pics/error_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=2.0in,
at={(2.502in,1.101in)},
scale only axis,
xmode=log,
xmin=1,
xmax=101,
xtick={1,10,100},
xticklabels={$1$,$10$,$100$},
%xminorticks=true,
xlabel=$\ell$,
ymode=log,
ymin=0.006,
ymax=1.2,
yminorticks=true,
ylabel=error,
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, at={(0.5,1.05)}, anchor=south, draw=white!15!black}
%legend style={legend cell align=left, align=left, at={(0.98,0.6)}, anchor=north east, draw=white!15!black}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
1	0.158994313263448\\
2	0.163607757841209\\
4	0.166286216841623\\
8	0.16766756339135\\
16	0.168368943047456\\
32	0.168722330757982\\
64	0.168899701693298\\
};
\addlegendentry{$L^\infty(0,T;L^2(\Omega))$-error of $u$\qquad}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
1	0.757749167883295\\
2	0.777211852561135\\
4	0.787927581596075\\
8	0.793566680952436\\
16	0.796461701114488\\
32	0.797928781467317\\
64	0.798667305989666\\
};
\addlegendentry{$L^2(0,T;H^1(\Omega))$-error of $u$}

\addplot [color=mycolor3, very thick, dashed]
  table[row sep=crcr]{%
1	0.0431841593830126\\
2	0.0276228254972625\\
4	0.0195424029640684\\
8	0.0154232595808663\\
16	0.0133434487995587\\
32	0.0122984242797508\\
64	0.0117746255974231\\
};
\addlegendentry{$L^\infty(0,T;L^2(\Gamma))$-error of $p$\qquad}

\addplot [color=mycolor4, very thick, dashed]
  table[row sep=crcr]{%
1	0.0299821550677144\\
2	0.0190478660347389\\
4	0.0134699754314019\\
8	0.0106654916963906\\
16	0.0092649527474169\\
32	0.00856671448839346\\
64	0.00821843516411079\\
};
\addlegendentry{$L^2(0,T;H^1(\Gamma))$-error of $p$}

\end{axis}
\end{tikzpicture}%
